Construction of Periodic Counterexamples to the Discrete-Time Kalman Conjecture

This paper considers the Lurye system of a discrete-time, linear time-invariant plant in negative feedback with a nonlinearity. Both monotone and slope-restricted nonlinearities are considered. The main result is a procedure to construct destabilizing nonlinearities for the Lurye system. If the plant satisfies a certain phase condition then a monotone nonlinearity can be constructed so that the Lurye system has a non-trivial periodic cycle. Several examples are provided to demonstrate the construction. This represents a contribution for absolute stability analysis since the constructed nonlinearity provides a less conservative upper bound than existing bounds in the literature.

==> lure_pf2.tex <==
\ifx\JPicScale\undefined\def\JPicScale{0.3}\fi
\unitlength \JPicScale mm
\begin{picture}(180,75)(0,-65)
\thicklines
\put(0,0){\vector(1,0){30}}
\put(33,0){\circle{6}}
\put(5,5){0}

\put(36,0){\vector(1,0){40}}
\put(46,5){$u$}
\put(76,-15){\framebox(30,30){$G$}}

\put(106,0){\line(1,0){40}}
\put(121,5){$y$}
\put(146,0){\vector(0,-1){45}}
\put(146,-48){\circle{6}}

\put(179,-48){\vector(-1,0){30}}
\put(169,-43){0}
\put(143,-48){\vector(-1,0){37}}
\put(76,-63){\framebox(30,30){$\phi$}}

\put(76,-48){\line(-1,0){43}}
\put(33,-48){\vector(0,1){45}}
\put(36,-15){\line(1,0){7}}

% %\linethickness{0.3mm}
% \put(10,2.5){\line(1,0){10}}
% \put(10,2.5){\line(0,1){7.5}}
% \put(10,10){\vector(0,1){0.12}}
% \put(10,12.5){\circle{5}}

% %\linethickness{0.5mm}
% %\put(12,15){\line(1,0){2}}
% \linethickness{0.3mm}
% \put(0,12.5){\line(1,0){7.5}}
% \put(7.5,12.5){\vector(1,0){0.12}}
% \put(12.5,12.5){\line(1,0){7.5}}
% \put(20,12.5){\vector(1,0){0.12}}
% \put(30,12.5){\line(1,0){10}}
% \put(40,5){\line(0,1){7.5}}
% \put(40,5){\vector(0,-1){0.12}}

% \put(40,2.5){\circle{5}}
% \put(42.5,2.5){\line(1,0){7.5}}
% \put(42.5,2.5){\vector(-1,0){0.12}}
% \put(30,2.5){\line(1,0){7.5}}
% \put(30,2.5){\vector(-1,0){0.12}}


% \put(20,10){\line(1,0){10}}
% \put(20,15){\line(1,0){10}}
% \put(20,10){\line(0,1){5}}
% \put(30,10){\line(0,1){5}}


% \put(20,0){\line(1,0){10}}
% \put(20,5){\line(1,0){10}}
% \put(20,0){\line(0,1){5}}
% \put(30,0){\line(0,1){5}}

% \put(25,12.5){\makebox(0,0)[cc]{$G$}}
% \put(25,2.5){\makebox(0,0)[cc]{$\phi$}}

% \put(3,14){\makebox(0,0)[cc]{$0$}}
% \put(15,14){\makebox(0,0)[cc]{$u$}}
% \put(35,14){\makebox(0,0)[cc]{$y$}}
% \put(12.5,9){\makebox(0,0)[cc]{$-$}}
% \put(47,4){\makebox(0,0)[cc]{$0$}}
% %\put(35,4){\makebox(0,0)[cc]{$e_2$}}
% %\put(15,4){\makebox(0,0)[cc]{$h$}}
% %\put(35,14){\makebox(0,0)[cc]{$y$}}
\end{picture}


==> lure_transformation2.tex <==
\ifx\JPicScale\undefined\def\JPicScale{0.25}\fi
\unitlength \JPicScale mm
\begin{picture}(180,175)(0,-110)
\thicklines
\put(-10,0){\vector(1,0){30}}
\put(23,0){\circle{6}}
\put(-5,5){0}

\put(26,0){\vector(1,0){50}}
\put(34,5){$u$}
\put(76,-15){\framebox(30,30){$G$}}

\put(76,30){\framebox(30,30){$1/k$}}
\put(51,0){\line(0,1){45}}
\put(51,45){\vector(1,0){25}}
\put(106,45){\line(1,0){33}}
\put(139,45){\vector(0,-1){42}}

\put(106,0){\vector(1,0){30}}
\put(139,0){\circle{6}}
\put(121,5){$y$}
\put(142,0){\line(1,0){20}}
\put(152,5){$\tilde{y}$}
\put(162,0){\vector(0,-1){45}}
\put(162,-48){\circle{6}}
\put(43,-20){\dashbox(105,85)}
\put(155,50){$\tilde{G}$}

\put(196,-48){\vector(-1,0){30}}
\put(186,-43){0}
\put(159,-48){\vector(-1,0){17}}
\put(139,-48){\circle{6}}
\put(136,-48){\vector(-1,0){30}}
\put(76,-63){\framebox(30,30){$\phi$}}
\put(121,-43){$y$}

\put(76,-108){\framebox(30,30){$1/k$}}
\put(51,-48){\line(0,-1){45}}
\put(51,-93){\vector(1,0){25}}
\put(106,-93){\line(1,0){33}}
\put(139,-93){\vector(0,1){42}}
\put(43,-113){\dashbox(105,85)}
\put(155,-105){$\tilde{\phi}$}


\put(76,-48){\line(-1,0){53}}
\put(23,-48){\vector(0,1){45}}
\put(26,-15){\line(1,0){7}}

% %\linethickness{0.3mm}
% \put(10,2.5){\line(1,0){10}}
% \put(10,2.5){\line(0,1){7.5}}
% \put(10,10){\vector(0,1){0.12}}
% \put(10,12.5){\circle{5}}

% %\linethickness{0.5mm}
% %\put(12,15){\line(1,0){2}}
% \linethickness{0.3mm}
% \put(0,12.5){\line(1,0){7.5}}
% \put(7.5,12.5){\vector(1,0){0.12}}
% \put(12.5,12.5){\line(1,0){7.5}}
% \put(20,12.5){\vector(1,0){0.12}}
% \put(30,12.5){\line(1,0){10}}
% \put(40,5){\line(0,1){7.5}}
% \put(40,5){\vector(0,-1){0.12}}

% \put(40,2.5){\circle{5}}
% \put(42.5,2.5){\line(1,0){7.5}}
% \put(42.5,2.5){\vector(-1,0){0.12}}
% \put(30,2.5){\line(1,0){7.5}}
% \put(30,2.5){\vector(-1,0){0.12}}


% \put(20,10){\line(1,0){10}}
% \put(20,15){\line(1,0){10}}
% \put(20,10){\line(0,1){5}}
% \put(30,10){\line(0,1){5}}


% \put(20,0){\line(1,0){10}}
% \put(20,5){\line(1,0){10}}
% \put(20,0){\line(0,1){5}}
% \put(30,0){\line(0,1){5}}

% \put(25,12.5){\makebox(0,0)[cc]{$G$}}
% \put(25,2.5){\makebox(0,0)[cc]{$\phi$}}

% \put(3,14){\makebox(0,0)[cc]{$0$}}
% \put(15,14){\makebox(0,0)[cc]{$u$}}
% \put(35,14){\makebox(0,0)[cc]{$y$}}
% \put(12.5,9){\makebox(0,0)[cc]{$-$}}
% \put(47,4){\makebox(0,0)[cc]{$0$}}
% %\put(35,4){\makebox(0,0)[cc]{$e_2$}}
% %\put(15,4){\makebox(0,0)[cc]{$h$}}
% %\put(35,14){\makebox(0,0)[cc]{$y$}}
\end{picture}

